On-Site Beam Calibration for RIS-Aided Positioning Systems

High precision positioning is a key enabler for next-generation communication applications such as smart transportation and augmented reality. Reconfigurable intelligent surface (RIS) technology can enhance positioning by providing additional angular information and improving coverage under obstructed propagation conditions. However, true RIS beams can differ significantly from the simplified or ideal beam response models commonly used in RIS-aided positioning, leading to beam model mismatch and an elevated positioning error floor. This paper proposes an on-site RIS beam calibration framework that reduces this error floor by estimating a realistic 3D RIS beam response model from on-site measurements. The proposed calibration algorithm first extracts the RIS-reflected channel response from signals received by a calibration agent sampling the angular range of interest, using delay-domain sparse recovery, and then estimates the beam model parameters with a gradient-based estimator. To validate the proposed framework, 3D beam patterns under 66 phase modulations were measured and incorporated into simulations. With an angular sampling step of 1 deg, the calibrated model achieves an average beam response similarity of 88.5% with respect to the ground truth, compared with 43.7% for the ideal model. The probability that the absolute lower bound of the positioning error is below 0.5m increases from 0.52 without calibration to 0.74 after calibration, showing that on-site RIS beam calibration effectively reduces the positioning error floor caused by true beam model mismatch.

==> figures/ALB_CDF_tikz.tex <==
% Auto-generated PGFPlots version of figures/ALB_CDF.fig.
% Numeric curve data are stored in figures/tikz_data/.
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=0.58\linewidth,
  xmode=log,
  xmin=0.01,
  xmax=15.8489319246,
  ymin=0,
  ymax=1,
  xtick={0.01,0.1,1,10},
  ytick={0,0.2,0.4,0.6,0.8,1},
  grid=both,
  major grid style={draw=gray!35,line width=0.2pt},
  minor grid style={draw=gray!15,line width=0.1pt},
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  xlabel={$\epsilon$ [m]},
  ylabel={$\Pr(\mathrm{ALB}<\epsilon)$},
  axis line style={black,line width=0.45pt},
  tick style={black,line width=0.45pt},
  legend cell align={left},
  legend columns=2,
  legend style={at={(0.03,0.97)},anchor=north west,font=\footnotesize,draw=black,fill=white,fill opacity=0.9,text opacity=1,row sep=0.5pt,/tikz/every even column/.append style={column sep=0.8em}}
]
\addplot+[color={rgb,1:red,0;green,0;blue,0}, solid, line width=0.95pt, mark=o, mark size=2.1pt, mark repeat=67, mark phase=1, mark options={solid,fill=white,line width=0.55pt}] table[x=x,y=y] {figures/tikz_data/ALB_CDF_01.dat};
\addlegendentry{Ideal}
\addplot+[color={rgb,1:red,0;green,0.447;blue,0.698}, dashed, line width=0.95pt, mark=square, mark size=2.1pt, mark repeat=67, mark phase=18, mark options={solid,fill=white,line width=0.55pt}] table[x=x,y=y] {figures/tikz_data/ALB_CDF_02.dat};
\addlegendentry{Cal., $1^\circ$}
\addplot+[color={rgb,1:red,0.835;green,0.369;blue,0}, dash dot, line width=0.95pt, mark=triangle, mark size=2.1pt, mark repeat=67, mark phase=35, mark options={solid,fill=white,line width=0.55pt}] table[x=x,y=y] {figures/tikz_data/ALB_CDF_03.dat};
\addlegendentry{Cal., $2^\circ$}
\addplot+[color={rgb,1:red,0;green,0.62;blue,0.451}, dotted, line width=0.95pt, mark=diamond, mark size=2.1pt, mark repeat=67, mark phase=52, mark options={solid,fill=white,line width=0.55pt}] table[x=x,y=y] {figures/tikz_data/ALB_CDF_04.dat};
\addlegendentry{Cal., $4^\circ$}
\end{axis}
\end{tikzpicture}


==> figures/CDF_mpc_bw_tikz.tex <==
% Auto-generated PGFPlots version of figures/CDF_mpc_bw.fig.
% Numeric curve data are stored in figures/tikz_data/.
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=0.58\linewidth,
  xmode=log,
  xmin=3.16227766017e-9,
  xmax=0.00001,
  ymin=0,
  ymax=1,
  xtick={1e-8,1e-7,0.000001,0.00001},
  ytick={0,0.2,0.4,0.6,0.8,1},
  grid=both,
  major grid style={draw=gray!35,line width=0.2pt},
  minor grid style={draw=gray!15,line width=0.1pt},
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  xlabel={$\epsilon$ },
  ylabel={$\Pr(e_{g,s}^{\mathrm{R}}<\epsilon)$},
  axis line style={black,line width=0.45pt},
  tick style={black,line width=0.45pt},
  legend cell align={left},
  ylabel style={yshift=-1mm},
  legend columns=2,
  legend style={at={(0.5,-0.24)},anchor=north,font=\footnotesize,draw=none,fill=none,row sep=0.3pt,/tikz/every even column/.append style={column sep=0.8em}}
]
\addplot+[color={rgb,1:red,0;green,0;blue,0}, dashed, line width=0.9pt, mark=none] table[x=x,y=y] {figures/tikz_data/CDF_mpc_bw_01.dat};
\addlegendentry{No MPCs, 100MHz}
\addplot+[color={rgb,1:red,0.3;green,0.3;blue,0.3}, solid, line width=0.9pt, mark=square, mark size=1.7pt, mark repeat=33, mark phase=1, mark options={solid,fill=white,line width=0.55pt}] table[x=x,y=y] {figures/tikz_data/CDF_mpc_bw_02.dat};
\addlegendentry{12 MPCs, $\sigma=0.5$, 100MHz}
\addplot+[color={rgb,1:red,0;green,0.447;blue,0.741}, solid, line width=0.9pt, mark=diamond, mark size=1.7pt, mark repeat=33, mark phase=1, mark options={solid,fill=white,line width=0.55pt}] table[x=x,y=y] {figures/tikz_data/CDF_mpc_bw_03.dat};
\addlegendentry{16 MPCs, $\sigma=0.5$, 100MHz}
\addplot+[color={rgb,1:red,0.85;green,0.325;blue,0.098}, solid, line width=0.9pt, mark=triangle, mark size=1.7pt, mark repeat=33, mark phase=1, mark options={solid,fill=white,line width=0.55pt}] table[x=x,y=y] {figures/tikz_data/CDF_mpc_bw_04.dat};
\addlegendentry{16 MPCs, $\sigma=2$, 100MHz}
\addplot+[color={rgb,1:red,0.466;green,0.674;blue,0.188}, solid, line width=0.9pt, mark=triangle, mark size=1.7pt, mark repeat=33, mark phase=1, mark options={solid,fill=white,line width=0.55pt,rotate=180}] table[x=x,y=y] {figures/tikz_data/CDF_mpc_bw_05.dat};
\addlegendentry{12 MPCs, $\sigma=0.5$, 60MHz}
\addplot+[color={rgb,1:red,0.494;green,0.184;blue,0.556}, solid, line width=0.9pt, mark=asterisk, mark size=1.7pt, mark repeat=33, mark phase=1, mark options={solid,fill=white,line width=0.55pt}] table[x=x,y=y] {figures/tikz_data/CDF_mpc_bw_06.dat};
\addlegendentry{12 MPCs, $\sigma=0.5$, 140MHz}
\end{axis}
\end{tikzpicture}

